When Points Become Circles: The Seven Circles Theorem for Arbitrary Closed Six-Circle Chains

The Seven Circles Theorem states that if six circles form a closed chain and are tangent to a common circle, then the three lines joining opposite points of tangency on the common circle are concurrent. We extend this result to an arbitrary closed six-circle chain. Given such a chain, we consider two circles, each tangent to one of the two alternating triples of circles in the chain. For each circle in the chain, we then construct a circle tangent to it and to both of these circles. We prove that the three lines joining the centers of the newly constructed circles corresponding to opposite members of the chain are concurrent. In the classical configuration, the two circles associated with the alternating triples coincide with the common circle, while the six newly constructed circles degenerate to the six points of tangency, viewed as circles of radius zero. Thus, the classical Seven Circles Theorem is recovered as a degenerate case of our generalization.

==> fig1.tex <==
\pgfplotsset{compat=1.15}
\definecolor{qqwuqq}{rgb}{0,0.39215686274509803,0}
\definecolor{ccqqqq}{rgb}{0.8,0,0}
\definecolor{qqqqff}{rgb}{0,0,1}
\begin{tikzpicture}[scale=0.215][line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-19.135779007623274,-12.759592993186665) rectangle (11.77783493422913,13.639515435599671);
\draw [line width=0.4pt,color=ccqqqq] (-0.78,0.91) circle (4.14004830889689cm);
\draw [line width=0.4pt,color=qqwuqq] (-0.8130227655199813,-5.925712462636118) circle (2.6957439184079544cm);
\draw [line width=0.4pt,color=qqwuqq] (5.765324852054217,-4.132764998517105) circle (4.122563641884037cm);
\draw [line width=0.4pt,color=qqwuqq] (6.871167184926429,4.043120306481405) circle (4.127768945166069cm);
\draw [line width=0.4pt,color=qqwuqq] (0.344358482040811,9.10542364719416) circle (4.132143102883082cm);
\draw [line width=0.4pt,color=qqwuqq] (-7.0473880274231195,5.952439104590497) circle (3.903977101915168cm);
\draw [line width=0.4pt,color=qqwuqq] (-10.94249369507422,-4.76564972799046) circle (7.499937856784813cm);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (-0.8,-3.23)-- (-0.21728352011558283,5.011627745574493);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (-4.394541653022943,-1.1086848784696857)-- (3.051265349929664,2.478886808673053);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (2.4995877679293326,-1.616718043717639)-- (-4.005659775919862,3.5052107833493245);
\begin{scriptsize}
\draw [fill=qqqqff] (-0.8,-3.23) circle (2.5pt);
\draw[color=qqqqff] (-0.4758228869501947,-2.2902397319334513) node {$S_4$};
\draw[color=qqwuqq] (-0.4758228869501947,-7.6902397319334513) node {$\omega_4$};
\draw [fill=qqqqff] (2.4995877679293326,-1.616718043717639) circle (2.5pt);
\draw[color=qqqqff] (3.6348144892982545,-1.3994139797101704) node {$S_5$};
\draw[color=qqwuqq] (5.8348144892982545,-1.6994139797101704) node {$\omega_5$};
\draw [fill=qqqqff] (3.051265349929664,2.478886808673053) circle (2.5pt);
\draw[color=qqqqff] (3.3937532671064345,3.3851386273496047) node {$S_6$};
\draw[color=qqwuqq] (9.3937532671064345,3.3851386273496047) node {$\omega_6$};
\draw [fill=qqqqff] (-0.21728352011558283,5.011627745574493) circle (2.5pt);
\draw[color=qqqqff] (0.12611118145861427,5.9218607727867285) node {$S_1$};
\draw[color=qqwuqq] (0.12611118145861427,11.9218607727867285) node {$\omega_1$};
\draw [fill=qqqqff] (-4.005659775919862,3.5052107833493245) circle (2.5pt);
\draw[color=qqqqff] (-3.6574743913967565,4.417025601764705) node {$S_2$};
\draw[color=qqwuqq] (-9.1574743913967565,4.417025601764705) node {$\omega_2$};
\draw [fill=qqqqff] (-4.394541653022943,-1.1086848784696857) circle (2.5pt);
\draw[color=qqqqff] (-4.0444320068024195,-0.18347049250261982) node {$S_3$};
\draw[color=qqwuqq] (-15.0444320068024195,-0.18347049250261982) node {$\omega_3$};
\draw[color=ccqqqq] (-2.5444320068024195,5.58347049250261982) node {$\Omega$};
\end{scriptsize}
\end{tikzpicture}

==> fig10.tex <==
{
\begin{center}

\begin{tikzpicture}[scale=0.4][line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-14.311408692363601,-7.735286126914523) rectangle (2.3093543269357473,10.83969962268244);
\draw [line width=0.4pt] (-2.32,2.47) circle (3.616586655959378cm);
\draw [line width=0.4pt,domain=-14.311408692363601:2.3093543269357473] plot(\x,{(--18.047982596217707--3.413531462690265*\x)/-1.1947811486992483});
\draw [line width=0.4pt,domain=-14.311408692363601:2.3093543269357473] plot(\x,{(--25.310431192656193--2.638627794442613*\x)/2.4733261819780954});
\draw [line width=0.4pt,domain=-14.311408692363601:2.3093543269357473] plot(\x,{(--24.68298710171317--1.4957248677613277*\x)/3.2927961005843938});
\draw [line width=0.4pt,domain=-14.311408692363601:2.3093543269357473] plot(\x,{(--18.262246734901478-1.3417634719240952*\x)/3.3584773075716368});
\draw [line width=0.4pt,domain=-14.311408692363601:2.3093543269357473] plot(\x,{(--8.958572750827663--1.6499934556406353*\x)/-3.2182636057983984});
\draw [line width=0.4pt,domain=-14.311408692363601:2.3093543269357473] plot(\x,{(--2.5437296658023563-0.7820476671265066*\x)/-3.5310197516306});
\draw [line width=0.4pt] (-3.8157248677613276,5.762796100584394)-- (-3.969993455640635,-0.7482636057983982);
\draw [line width=0.4pt] (-5.733531462690265,1.2752188513007519)-- (-0.9782365280759046,5.828477307571637);
\draw [line width=0.4pt] (-1.5379523328734932,-1.0610197516306)-- (-4.958627794442613,4.943326181978096);
\draw [line width=0.4pt] (-5.541246879058617,0.725855081432508)-- (-0.3980074663591553,2.526056884376281);
\draw [line width=0.4pt] (-0.3980074663591553,2.526056884376281)-- (-2.470812761028924,-1.5168887521274033);
\draw [line width=0.4pt] (-0.3980074663591553,2.526056884376281)-- (0.6598941647167574,5.174018835909023);
\draw [line width=0.4pt] (-0.3980074663591553,2.526056884376281)-- (-4.03174682356708,5.932154064734805);
\draw [line width=0.4pt] (-0.3980074663591553,2.526056884376281)-- (-2.2013679520760743,6.496104119202485);
\draw [line width=0.4pt] (-0.3980074663591553,2.526056884376281)-- (0.30600393050724733,-0.6526216696333849);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (-5.5146080256293555,2.5964884832399786) circle (5.117085292746508cm);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (-4.378693351985692,5.651707260626379) circle (5.061180731269999cm);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (-6.677796506843572,-0.5320874317499927) circle (6.984840517237572cm);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (-12.95758554732799,-3.590231747876263)-- (-8.359379237612231,8.777357636876479);
\draw [line width=0.4pt] (-9.43445918599225,5.885763292957817)-- (-0.3980074663591553,2.526056884376281);
\begin{scriptsize}
\draw [fill=black] (-3.969993455640635,-0.7482636057983982) circle (2.5pt);
\draw[color=black] (-3.809928969955937,-0.32305748826026176) node {$B$};
\draw [fill=black] (-5.733531462690265,1.2752188513007519) circle (2.5pt);
\draw[color=black] (-5.566755464870001,1.6903841126524801) node {$A$};
\draw [fill=black] (-1.5379523328734932,-1.0610197516306) circle (2.5pt);
\draw[color=black] (-1.4609137688910645,-0.5401933471822242) node {$C$};
\draw [fill=black] (-3.88,3.05) circle (2.5pt);
\draw [fill=black] (-0.9782365280759046,5.828477307571637) circle (2.5pt);
\draw[color=black] (-0.8292458156635358,6.250237150013691) node {$D$};
\draw [fill=black] (-3.8157248677613276,5.762796100584394) circle (2.5pt);
\draw[color=black] (-3.573053487495614,6.250237150013691) node {$E$};
\draw [fill=black] (-4.958627794442613,4.943326181978096) circle (2.5pt);
\draw[color=black] (-5.310140358871317,5.421172961402561) node {$F$};
\draw [fill=black] (-0.3980074663591553,2.526056884376281) circle (2.5pt);
\draw[color=black] (0.0985164906393968,2.6378860424937702) node {$P$};
\draw [fill=black] (0.6598941647167574,5.174018835909023) circle (2.5pt);
\draw[color=black] (0.8881014321738077,5.598829573247803) node {$D'$};
\draw [fill=black] (-2.470812761028924,-1.5168887521274033) circle (2.5pt);
\draw[color=black] (-2.330759086887115,-1.8929028062563102) node {$B'$};
\draw [fill=black] (-4.03174682356708,5.932154064734805) circle (2.5pt);
\draw[color=black] (-4.145502570108062,6.4871126324740125) node {$F'$};
\draw [fill=black] (-2.2013679520760743,6.496104119202485) circle (2.5pt);
\draw[color=black] (-1.9741439808884316,6.921384350317937) node {$E'$};
\draw [fill=black] (0.30600393050724733,-0.6526216696333849) circle (2.5pt);
\draw[color=black] (0.5525278320216831,-0.22435937056846073) node {$C'$};
\draw [fill=black] (-5.541246879058617,0.725855081432508) circle (2.5pt);
\draw[color=black] (-5.310140358871318,1.1574142771167544) node {$A'$};
\draw [fill=black] (-9.43445918599225,5.885763292957817) circle (2.5pt);
\draw[color=black] (-9.277804690081732,6.309456020628771) node {$T$};
\draw [fill=black] (-8.359379237612231,8.777357636876479) circle (2.5pt);
\draw[color=black] (-8.192125395471916,9.211180680767722) node {$X$};
\draw [fill=black] (-12.95758554732799,-3.590231747876263) circle (2.5pt);
\draw[color=black] (-12.79145767990986,-3.165563277784133) node {$Z$};
\draw [fill=black] (-10.631208584899554,2.666920082103675) circle (2.5pt);
\draw[color=black] (-10.481921725921708,3.0918973838760553) node {$Y$};


\draw[color=black] (-3.210140358871318,3.1574142771167544) node {$Q$};

\draw[color=black] (1.810140358871318,3.1574142771167544) node {$\omega$};
\end{scriptsize}
\end{tikzpicture}

\end{center}
}

==> fig11.tex <==
\pgfplotsset{compat=1.15}
\begin{center}
\definecolor{qqqqff}{rgb}{0,0,1}
\definecolor{ccqqqq}{rgb}{0.8,0,0}
\definecolor{qqwuqq}{rgb}{0,0.39215686274509803,0}
\begin{tikzpicture}[scale=0.8][line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-4.528894067095636,-1.6645266498159859) rectangle (4.962813322477587,6.891984201939667);
\draw [line width=0.4pt,color=qqwuqq,domain=-4.528894067095636:4.962813322477587] plot(\x,{(-24.9248-6.4*\x)/-2.24});
\draw [line width=0.4pt,color=qqwuqq,domain=-4.528894067095636:4.962813322477587] plot(\x,{(-8.7934-0.14*\x)/8.82});
\draw [line width=0.4pt,color=qqwuqq,domain=-4.528894067095636:4.962813322477587] plot(\x,{(-23.0434--6.54*\x)/-6.58});
\draw [line width=0.4pt] (-1.0219358793185966,1.3010242200945619) circle (2.281499745812552cm);
\draw [line width=0.4pt,color=ccqqqq] (-1.4009679396592982,1.785512110047281) circle (1.1407498729062762cm);
\draw [line width=0.4pt,color=qqqqff,domain=-4.528894067095636:4.962813322477587] plot(\x,{(--3.482606527563674--1.0767063000660613*\x)/0.3768472050231211});
\draw [line width=0.4pt,color=qqqqff,domain=-4.528894067095636:4.962813322477587] plot(\x,{(--3.7800809896937597--0.41515919558255554*\x)/1.062522053822381});
\draw [line width=0.4pt,color=qqqqff,domain=-4.528894067095636:4.962813322477587] plot(\x,{(--1.6193307478856092-0.8041689895645884*\x)/0.8090874543325672});
\draw [line width=0.4pt,color=qqqqff,domain=-4.528894067095636:4.962813322477587] plot(\x,{(-0.764023128248946-1.1029217595468621*\x)/-0.29133119443983024});
\draw [line width=0.4pt,color=qqqqff,domain=-4.528894067095636:4.962813322477587] plot(\x,{(-0.7098915684352782--0.0181048601998286*\x)/-1.1406061925891993});
\draw [line width=0.4pt,color=qqqqff,domain=-4.528894067095636:4.962813322477587] plot(\x,{(--2.0536383636948337--1.0633643324049913*\x)/-0.4129970570168411});
\draw [line width=0.4pt,color=qqwuqq] (-3.4608188113277127,2.3296112808331007) circle (3.2712497018579105cm);
\draw [line width=0.4pt,color=qqwuqq] (1.020877577399348,2.726125821278767) circle (3.7388433782008277cm);
\draw [line width=0.4pt,color=qqwuqq] (-0.7509905241252501,0.1220168873958321) circle (2.926719356544928cm);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt,domain=-4.528894067095636:4.962813322477587] plot(\x,{(-4.295107785311008-2.6219658361303377*\x)/0.16387286475814622});
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt,domain=-4.528894067095636:4.962813322477587] plot(\x,{(--8.083842536808245--2.30251505303044*\x)/1.7556677279357102});
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt,domain=-4.528894067095636:4.962813322477587] plot(\x,{(-4.571245598147934--1.7883618312149017*\x)/-3.416092360224872});
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (-1.4190727998591268,0.6449059174580818)-- (-1.8161271352418538,2.848034163869662);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (-2.4643322720642895,1.37251505303044)-- (-0.5967989500947098,2.5945995643798483);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (-0.2980461801124361,1.4941809156074508)-- (-2.4776742397253595,2.162359315070402);
\begin{scriptsize}
\draw [fill=black] (-1.98,5.47) circle (2.5pt);
\draw[color=black] (-1.8952946215175612,5.704177105056501) node {$A$};
\draw [fill=black] (-4.22,-0.93) circle (2.5pt);
\draw[color=black] (-4.131166803885885,-0.7024566482680827) node {$B$};
\draw[color=qqwuqq] (-1.304078419449014,6.714619341319104) node {$\omega_3$};
\draw [fill=black] (4.6,-1.07) circle (2.5pt);
\draw[color=black] (4.683329299681547,-0.8421986596661022) node {$C$};
\draw[color=qqwuqq] (-3.851682781089845,-1.1324320679542963) node {$\omega_1$};
\draw[color=qqwuqq] (-2.884238086795859,6.714619341319104) node {$\omega_5$};
\draw[color=black] (-2.368267583172399,3.4145579952274137) node {$\gamma$};
\draw [fill=black] (-1.8161271352418538,2.848034163869662) circle (2.5pt);
\draw[color=black] (-1.7018056826587642,3.1135752014470643) node {$X_4$};
\draw [fill=black] (-2.4643322720642895,1.37251505303044) circle (2.5pt);
\draw[color=black] (-2.3467688121880883,1.640909389021782) node {$X_2$};
\draw [fill=black] (-0.2980461801124361,1.4941809156074508) circle (2.5pt);
\draw[color=black] (-0.17539294277269651,1.7591526294354909) node {$X_6$};
\draw[color=ccqqqq] (-1.9060440070097169,2.640602239792229) node {$\Omega_2$};
\draw [fill=black] (-2.4776742397253595,2.162359315070402) circle (2.5pt);
\draw[color=black] (-2.357518197680244,2.4256145299491223) node {$X_3$};
\draw [fill=black] (-0.5967989500947098,2.5945995643798483) circle (2.5pt);
\draw[color=black] (-0.4763757365530478,2.855589949635336) node {$X_5$};
\draw [fill=black] (-1.4190727998591268,0.6449059174580818) circle (2.5pt);
\draw[color=black] (-1.304078419449014,0.9099511755552188) node {$X_1$};
\draw[color=qqqqff] (-0.6591152899196897,6.714619341319104) node {$\Gamma_3$};
\draw[color=qqqqff] (-3.615196300262426,2.4256145299491223) node {$\Gamma_4$};
\draw[color=qqqqff] (-3.6796926132153587,6.12340313925056) node {$\Gamma_5$};
\draw[color=qqqqff] (-0.7451103738569329,-1.4226654762424906) node {$\Gamma_6$};
\draw[color=qqqqff] (-3.9161790940427776,0.9421993320316847) node {$\Gamma_1$};
\draw[color=qqqqff] (-4.367653284713304,5.886916658423143) node {$\Gamma_2$};
\draw [fill=ccqqqq] (-0.8096066868098687,1.904269333579587) circle (2.5pt);
\draw[color=ccqqqq] (-0.6913634463961559,2.167629278137394) node {$O_1$};
\draw[color=qqwuqq] (-4.217161887823129,5.392444925783997) node {$\omega_6$};
\draw[color=qqwuqq] (-0.6913634463961559,5.768673418009434) node {$\omega_2$};
\draw[color=qqwuqq] (-2.7767442318743045,1.9741403392785977) node {$\omega_4$};
\draw [fill=black] (-1.78,2.27) circle (2.5pt);
\draw [fill=black] (-1.88,3.87) circle (2.5pt);
\draw[color=black] (-1.7555526101195411,4.102518666725356) node {$A'$};
\draw [fill=black] (-3,0.67) circle (2.5pt);
\draw[color=black] (-2.873488701303703,0.8992017900630633) node {$B'$};
\draw [fill=black] (1.41,0.6) circle (2.5pt);
\draw[color=black] (1.5337593504800129,0.8347054771101313) node {$C'$};
\draw [fill=black] (-1.646639371790485,1.9076004604549774) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}
\end{center}

==> fig2.tex <==
\pgfplotsset{compat=1.15}
\definecolor{wewdxt}{rgb}{0.43137254901960786,0.42745098039215684,0.45098039215686275}
\definecolor{qqqqff}{rgb}{0,0,1}
\definecolor{qqwuqq}{rgb}{0,0.39215686274509803,0}
\definecolor{ccqqqq}{rgb}{0.8,0,0}
\begin{tikzpicture}[scale=0.7][line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-2.586841066045264,-4.748365035483542) rectangle (5.359783611741766,3.5287951574973557);
\draw [line width=0.4pt,color=ccqqqq] (1.4574282727260166,-0.5091548261422036) circle (3.553477170322049cm);
\draw [line width=0.4pt,color=ccqqqq] (1.4574282727260166,-0.5091548261422036) circle (3.5534771703220493cm);
\draw [line width=0.4pt,color=qqwuqq] (0.09444736030275758,1.7265250022188288) circle (0.9350842925112046cm);
\draw [line width=0.4pt,color=qqwuqq] (3.7726639060404343,-1.397693672656407) circle (1.0735946490050405cm);
\draw [line width=0.4pt,color=qqwuqq] (-0.12659836136365832,-1.4453490487768734) circle (1.713477170322049cm);
\draw [line width=0.4pt,color=qqwuqq] (-1.1519827582655342,0.7099698446723841) circle (0.673322505785931cm);
\draw [line width=0.4pt,color=qqwuqq] (2.577854005114257,1.0402606130274055) circle (1.6413992365194365cm);
\draw [line width=0.4pt,color=qqwuqq] (2.2428756801250356,-2.879616439170117) circle (1.056275558791911cm);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (-0.39230237576631954,2.5249342509990917)-- (2.575107124843546,-3.8822830453964365);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (-1.6017035106542763,-2.3171683028376915)-- (3.5396693732051228,2.370336795563883);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (-1.7620108222603745,0.9949767883361316)-- (4.774979364835675,-1.7823613102766558);
\begin{scriptsize}
\draw[color=qqwuqq] (-0.43836021728481933,2.1584500007559257) node {$\omega_1$};
\draw[color=qqwuqq] (3.5005213387759957,-0.6235572521261727) node {$\omega_5$};
\draw[color=qqwuqq] (-0.9203911769426114,-0.19661554500070225) node {$\omega_3$};
\draw [fill=qqqqff] (-1.6017035106542763,-2.3171683028376915) circle (2.5pt);
\draw[color=qqqqff] (-1.925770035657435,-2.1798286361641788) node {$S_3$};
\draw [fill=qqqqff] (-0.39230237576631954,2.5249342509990917) circle (2.5pt);
\draw[color=qqqqff] (-0.5623110354825372,3.039878041273026) node {$S_1$};
\draw [fill=qqqqff] (4.774979364835675,-1.7823613102766558) circle (2.5pt);
\draw[color=qqqqff] (4.891524965217054,-2.0421055048333816) node {$S_5$};
\draw[color=qqwuqq] (-1.250926692136526,1.1255265157749486) node {$\omega_2$};
\draw[color=ccqqqq] (-1.250926692136526,2.1255265157749486) node {$\Omega$};
\draw [fill=qqqqff] (-1.6017035106542763,-2.3171683028376915) circle (0.5pt);
\draw[color=qqwuqq] (1.758625187011748,2.1584500007559257) node {$\omega_6$};
\draw[color=qqwuqq] (2.0682007729356995,-1.6223514138447952) node {$\omega_4$};
\draw [fill=qqqqff] (-0.39230237576631954,2.5249342509990917) circle (0.5pt);
\draw [fill=qqqqff] (4.774979364835675,-1.7823613102766558) circle (0.5pt);
\draw [fill=qqqqff] (-1.7620108222603745,0.9949767883361316) circle (2.5pt);
\draw[color=qqqqff] (-2.0338501771175093,1.1602587581779922) node {$S_2$};
\draw [fill=qqqqff] (-1.7620108222603745,0.9949767883361316) circle (0.5pt);
\draw [fill=qqqqff] (2.575107124843546,-3.8822830453964365) circle (2.5pt);
\draw[color=qqqqff] (2.3711916618634543,-4.107952474795336) node {$S_4$};
\draw [fill=qqqqff] (3.5396693732051228,2.370336795563883) circle (2.5pt);
\draw[color=qqqqff] (3.5969275307075543,2.86083797054299) node {$S_6$};
\draw [fill=qqqqff] (3.5396693732051228,2.370336795563883) circle (0.5pt);
\draw [fill=qqqqff] (2.575107124843546,-3.8822830453964365) circle (0.5pt);
\draw [fill=qqqqff] (-0.39230237576631954,2.5249342509990917) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}

==> fig3.tex <==
\pgfplotsset{compat=1.15}
\definecolor{wewdxt}{rgb}{0.43137254901960786,0.42745098039215684,0.45098039215686275}
\definecolor{qqwuqq}{rgb}{0,0.39215686274509803,0}
\begin{tikzpicture}[scale=0.3][line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-10.32808933268825,-8.263519374882472) rectangle (7.825739420056494,10.395320719445909);
\draw [line width=0.4pt,color=qqwuqq] (0.9237346814822205,3.8254590283722223) circle (1.2874247901002658cm);
\draw [line width=0.4pt,color=qqwuqq] (-0.9587485739145309,1.0553473646319262) circle (1.1703378296922424cm);
\draw [line width=0.4pt,color=qqwuqq] (2.842100279247295,0.28475678550565386) circle (1.2888467480222292cm);
\draw [line width=0.4pt,color=qqwuqq] (-0.10665297235761506,-3.7422306366426854) circle (3.7023227979858664cm);
\draw [line width=0.4pt,color=qqwuqq] (4.779697020900073,3.626144718424509) circle (2.5736853814901486cm);
\draw [line width=0.4pt,color=qqwuqq] (-4.743874904406102,5.406073047853568) circle (4.5964633033874955cm);
\begin{scriptsize}
\draw[color=qqwuqq] (1.0479556251078705,4.56111074693155) node {$\omega_1$};
\draw[color=qqwuqq] (-0.9986692855236743,1.7968381403643825) node {$\omega_3$};
\draw[color=qqwuqq] (2.828785092800254,1.05261090013476) node {$\omega_5$};
\draw[color=qqwuqq] (-3.0718737404491354,-0.43584358032448395) node {$\omega_4$};
\draw[color=qqwuqq] (3.8653873202629847,5.491394797218579) node {$\omega_6$};
\draw[color=qqwuqq] (-5.384294094019842,9.478326441305839) node {$\omega_2$};
\end{scriptsize}
\end{tikzpicture}

==> fig4.tex <==
\pgfplotsset{compat=1.15}
\definecolor{ccqqqq}{rgb}{0.8,0,0}
\definecolor{wewdxt}{rgb}{0.43137254901960786,0.42745098039215684,0.45098039215686275}
\definecolor{qqwuqq}{rgb}{0,0.39215686274509803,0}
\begin{tikzpicture}[scale=0.335][line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-9.78769741060756,-7.844030074907152) rectangle (7.67510624384702,10.298004336495383);
\draw [line width=0.4pt,color=qqwuqq] (0.9237346814822205,3.8254590283722223) circle (1.2874247901002658cm);
\draw [line width=0.4pt,color=qqwuqq] (-0.9587485739145309,1.0553473646319262) circle (1.1703378296922424cm);
\draw [line width=0.4pt,color=qqwuqq] (2.842100279247295,0.28475678550565386) circle (1.2888467480222292cm);
\draw [line width=0.4pt,color=qqwuqq] (-0.10665297235761506,-3.7422306366426854) circle (3.7023227979858664cm);
\draw [line width=0.4pt,color=qqwuqq] (4.779697020900073,3.626144718424509) circle (2.5736853814901486cm);
\draw [line width=0.4pt,color=qqwuqq] (-4.743874904406102,5.406073047853568) circle (4.5964633033874955cm);
\draw [line width=0.4pt,color=ccqqqq] (1.0655646966686945,1.6131537181838893) circle (0.9294221912440292cm);
\draw [line width=0.4pt,color=ccqqqq] (0.6797626122206704,1.8137042156415542) circle (1.908992694346952cm);
\begin{scriptsize}
\draw[color=qqwuqq] (0.5646807439511828,5.550076438777027) node {$\omega_1$};
\draw[color=qqwuqq] (-2.0646807439511828,9.950076438777027) node {$\omega_2$};
\draw[color=qqwuqq] (-2.6646807439511828,0.650076438777027) node {$\omega_3$};
\draw[color=qqwuqq] (-2.0646807439511828,-1.950076438777027) node {$\omega_4$};
\draw[color=qqwuqq] (4.7646807439511828,0.450076438777027) node {$\omega_5$};
\draw[color=qqwuqq] (6.3646807439511828,3.950076438777027) node {$\omega_6$};
\draw[color=ccqqqq] (0.6646807439511828,4.1076438777027) node {$\Omega_2$};
\draw[color=ccqqqq] (-0.0646807439511828,2.450076438777027) node {$\Omega_1$};
\end{scriptsize}
\end{tikzpicture}

==> fig5.tex <==
\pgfplotsset{compat=1.15}
\definecolor{wewdxt}{rgb}{0.43137254901960786,0.42745098039215684,0.45098039215686275}
\definecolor{qqwuqq}{rgb}{0,0.39215686274509803,0}
\definecolor{ccqqqq}{rgb}{0.8,0,0}
\begin{tikzpicture}[scale=0.3][line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-11.90714257823503,-8.521586859071665) rectangle (8.282208622867046,11.938560408810387);
\draw [line width=0.4pt,color=ccqqqq] (1.2181800805352183,1.6940869099495046) circle (3.4390393467096096cm);
\draw [line width=0.4pt,color=ccqqqq] (-1.74,1.69) circle (9.374795997780433cm);
\draw [line width=0.4pt,color=qqwuqq] (0.9237346814822205,3.8254590283722223) circle (1.2874247901002658cm);
\draw [line width=0.4pt,color=qqwuqq] (-0.9587485739145309,1.0553473646319262) circle (1.1703378296922424cm);
\draw [line width=0.4pt,color=qqwuqq] (2.842100279247295,0.28475678550565386) circle (1.2888467480222292cm);
\draw [line width=0.4pt,color=qqwuqq] (-0.10665297235761506,-3.7422306366426854) circle (3.7023227979858664cm);
\draw [line width=0.4pt,color=qqwuqq] (4.779697020900073,3.626144718424509) circle (2.5736853814901486cm);
\draw [line width=0.4pt,color=qqwuqq] (-4.743874904406102,5.406073047853568) circle (4.5964633033874955cm);
\begin{scriptsize}
\draw[color=ccqqqq] (-2.0646807439511828,3.950076438777027) node {$\Omega_1$};
\draw[color=ccqqqq] (-5.016887101256826,11.201393338129341) node {$\Omega_2$};
\draw[color=qqwuqq] (1.1512455309725713,4.521757024203143) node {$\omega_1$};
\draw[color=qqwuqq] (-0.92485764768025,1.7536194526661597) node {$\omega_3$};
\draw[color=qqwuqq] (2.896375739115523,1.0314966079173815) node {$\omega_5$};
\draw[color=qqwuqq] (-3.211579989384807,-0.412749081580175) node {$\omega_4$};
\draw[color=qqwuqq] (3.919383102509667,5.454499032003649) node {$\omega_6$};
\draw[color=qqwuqq] (-5.167329360579495,9.486351581850993) node {$\omega_2$};
\end{scriptsize}
\end{tikzpicture}

==> fig6.tex <==
\pgfplotsset{compat=1.15}
\definecolor{qqqqff}{rgb}{0,0,1}
\definecolor{ccqqqq}{rgb}{0.8,0,0}
\definecolor{wewdxt}{rgb}{0.43137254901960786,0.42745098039215684,0.45098039215686275}
\definecolor{qqwuqq}{rgb}{0,0.39215686274509803,0}
\begin{tikzpicture}[scale=0.37][line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-9.724120758729262,-7.8027266074507775) rectangle (7.591253005400042,10.240554588800405);
\draw [line width=0.4pt,color=qqwuqq] (0.9237346814822205,3.8254590283722223) circle (1.2874247901002658cm);
\draw [line width=0.4pt,color=qqwuqq] (-0.9587485739145309,1.0553473646319262) circle (1.1703378296922424cm);
\draw [line width=0.4pt,color=qqwuqq] (2.842100279247295,0.28475678550565386) circle (1.2888467480222292cm);
\draw [line width=0.4pt,color=qqwuqq] (-0.10665297235761506,-3.7422306366426854) circle (3.7023227979858664cm);
\draw [line width=0.4pt,color=qqwuqq] (4.779697020900073,3.626144718424509) circle (2.5736853814901486cm);
\draw [line width=0.4pt,color=qqwuqq] (-4.743874904406102,5.406073047853568) circle (4.5964633033874955cm);
\draw [line width=0.4pt,color=ccqqqq] (1.0655646966686945,1.6131537181838893) circle (0.9294221912440292cm);
\draw [line width=0.4pt,color=ccqqqq] (0.6797626122206704,1.8137042156415542) circle (1.908992694346952cm);
\draw [line width=0.4pt,color=qqqqff] (0.969269795008695,3.115189249988558) circle (0.5756968893902743cm);
\draw [line width=0.4pt,color=qqqqff] (-0.4395132594662024,1.198424407892322) circle (0.6317504625191979cm);
\draw [line width=0.4pt,color=qqqqff] (2.0297361797296145,0.8921985888670332) circle (0.2744893284429919cm);
\draw [line width=0.4pt,color=qqqqff] (-0.3229287889988095,2.4778386117803186) circle (0.7063021513500902cm);
\draw [line width=0.4pt,color=qqqqff] (2.0815528528701885,2.4333876435472703) circle (0.3763402779135702cm);
\draw [line width=0.4pt,color=qqqqff] (0.4751122412725761,0.36787309176683747) circle (0.4487497648677442cm);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (0.969269795008695,3.115189249988558)-- (0.4751122412725761,0.36787309176683747);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (-0.4395132594662024,1.198424407892322)-- (2.0815528528701885,2.4333876435472703);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (2.0297361797296145,0.8921985888670332)-- (-0.3229287889988095,2.4778386117803186);
\begin{scriptsize}
\draw[color=qqwuqq] (0.9739127133761044,4.693017643987236) node {$\omega_1$};
\draw[color=qqwuqq] (-2.5053702092739496,0.7534804833742224) node {$\omega_3$};
\draw[color=qqwuqq] (3.10559825318614,-0.516763837623848976) node {$\omega_5$};
\draw[color=qqwuqq] (-2.8641446559977797,-0.4685077837912195) node {$\omega_4$};
\draw[color=qqwuqq] (3.8193690389463977,5.553271881950312) node {$\omega_6$};
\draw[color=qqwuqq] (-5.665485379621247,9.43544485327086) node {$\omega_2$};
\draw[color=ccqqqq] (1.591531140631672,1.9137347213372986) node {$\Omega_1$};
\draw[color=ccqqqq] (0.225427271519339906,4.1077460225721675) node {$\Omega_2$};
\draw[color=qqqqff] (1.60188967930664492,3.9121853962900383) node {$\Gamma_1$};
\draw[color=qqqqff] (-1.5142489567096407,1.0269833086829397) node {$\Gamma_3$};
\draw[color=qqqqff] (2.922247523126296,0.6329024736401005) node {$\Gamma_5$};
\draw[color=qqqqff] (-1.5245379615767064,2.9725091680610842) node {$\Gamma_2$};
\draw[color=qqqqff] (2.997380771780892,2.5107751388587183) node {$\Gamma_6$};
\draw[color=qqqqff] (0.4004098880673631,-0.5146736626979983) node {$\Gamma_4$};
\draw [fill=qqqqff] (-0.3229287889988095,2.4778386117803186) circle (2.5pt);
\draw [fill=qqqqff] (0.969269795008695,3.115189249988558) circle (2.5pt);
\draw [fill=qqqqff] (2.0815528528701885,2.4333876435472703) circle (2.5pt);
\draw [fill=qqqqff] (2.0297361797296145,0.8921985888670332) circle (2.5pt);
\draw [fill=qqqqff] (0.4751122412725761,0.36787309176683747) circle (2.5pt);
\draw [fill=qqqqff] (-0.4395132594662024,1.198424407892322) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}

==> fig7.tex <==
\pgfplotsset{compat=1.15}
\definecolor{wewdxt}{rgb}{0.43137254901960786,0.42745098039215684,0.45098039215686275}
\definecolor{qqqqff}{rgb}{0,0,1}
\definecolor{qqwuqq}{rgb}{0,0.39215686274509803,0}
\definecolor{ccqqqq}{rgb}{0.8,0,0}
\begin{tikzpicture}[scale=0.3][line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-12.090457076643636,-8.432693824339331) rectangle (8.574098730913951,11.765042198408151);
\draw [line width=0.4pt,color=ccqqqq] (1.2181800805352183,1.6940869099495046) circle (3.4390393467096096cm);
\draw [line width=0.4pt,color=ccqqqq] (-1.74,1.69) circle (9.374795997780433cm);
\draw [line width=0.4pt,color=qqwuqq] (0.9237346814822205,3.8254590283722223) circle (1.2874247901002658cm);
\draw [line width=0.4pt,color=qqwuqq] (-0.9587485739145309,1.0553473646319262) circle (1.1703378296922424cm);
\draw [line width=0.4pt,color=qqwuqq] (2.842100279247295,0.28475678550565386) circle (1.2888467480222292cm);
\draw [line width=0.4pt,color=qqqqff] (0.3613315387059999,7.896469754577397) circle (2.822249847615249cm);
\draw [line width=0.4pt,color=qqqqff] (-6.258913348857249,-0.4997908028662068) circle (4.353266189564844cm);
\draw [line width=0.4pt,color=qqqqff] (5.1196565563742675,-1.6918358290926054) circle (1.7268092269797035cm);
\draw [line width=0.4pt,color=qqwuqq] (-0.10665297235761506,-3.7422306366426854) circle (3.7023227979858664cm);
\draw [line width=0.4pt,color=qqwuqq] (4.779697020900073,3.626144718424509) circle (2.5736853814901486cm);
\draw [line width=0.4pt,color=qqwuqq] (-4.743874904406102,5.406073047853568) circle (4.5964633033874955cm);
\draw [line width=0.4pt,color=qqqqff] (0.13025582500189836,-4.530148455285383) circle (2.879559000045656cm);
\draw [line width=0.4pt,color=qqqqff] (-5.070497076365206,5.810135097264576) circle (4.076897924450922cm);
\draw [line width=0.4pt,color=qqqqff] (5.72783759647236,3.9077126136554474) circle (1.584619645216099cm);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (0.13025582500189836,-4.530148455285383)-- (0.3613315387059999,7.896469754577397);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (-6.258913348857249,-0.4997908028662068)-- (5.72783759647236,3.9077126136554474);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (5.1196565563742675,-1.6918358290926054)-- (-5.070497076365206,5.810135097264576);
\begin{scriptsize}
\draw[color=ccqqqq] (-0.8867822412208483,3.9380304731061604) node {$\Omega_1$};
\draw[color=ccqqqq] (-4.83918975260611,11.407147030054382) node {$\Omega_2$};
\draw[color=qqwuqq] (1.1672248119399964,4.529335533864562) node {$\omega_1$};
\draw[color=qqwuqq] (-0.9179035602081339,1.7284168250089784) node {$\omega_3$};
\draw[color=qqwuqq] (2.941139994215271,1.0126264883014404) node {$\omega_5$};
\draw [fill=qqqqff] (0.3613315387059999,7.896469754577397) circle (2.5pt);
\draw[color=qqqqff] (-1.9137857678012704,10.629114055372275) node {$\Gamma_1$};
\draw [fill=qqqqff] (-6.258913348857249,-0.4997908028662068) circle (2.5pt);
\draw[color=qqqqff] (-9.020659686775226,1.9462660579199682) node {$\Gamma_3$};
\draw [fill=qqqqff] (5.1196565563742675,-1.6918358290926054) circle (2.5pt);
\draw[color=qqqqff] (5.524209470159969,-0.45007550410091957) node {$\Gamma_5$};
\draw[color=qqwuqq] (-3.252002484254548,-0.41895418511363525) node {$\omega_4$};
\draw[color=qqwuqq] (3.9370222018084076,5.4318537844958055) node {$\omega_6$};
\draw[color=qqwuqq] (-5.0881603045043935,9.508746571830041) node {$\omega_2$};
\draw[color=qqqqff] (-1.0112675171699903,-2.72193179017267) node {$\Gamma_4$};
\draw [fill=qqqqff] (0.13025582500189836,-4.530148455285383) circle (2.5pt);
\draw[color=qqqqff] (-8.138049565258376,7.454739518669282) node {$\Gamma_2$};
\draw [fill=qqqqff] (-5.070497076365206,5.810135097264576) circle (2.5pt);
\draw[color=qqqqff] (5.461966832185398,4.684942128800984) node {$\Gamma_6$};
\draw [fill=qqqqff] (5.72783759647236,3.9077126136554474) circle (2.5pt);
\draw[color=qqqqff] (0.461966832185398,8.684942128800984) node {$S_1$};
\draw[color=qqqqff] (-5.461966832185398,6.684942128800984) node {$S_2$};
\draw[color=qqqqff] (-5.861966832185398,-1.684942128800984) node {$S_3$};
\draw[color=qqqqff] (0.461966832185398,-5.684942128800984) node {$S_4$};
\draw[color=qqqqff] (5.461966832185398,-2.684942128800984) node {$S_5$};
\draw[color=qqqqff] (5.461966832185398,3.184942128800984) node {$S_6$};
\end{scriptsize}
\end{tikzpicture}

==> fig8.tex <==
\pgfplotsset{compat=1.15}
\begin{center}
\definecolor{wewdxt}{rgb}{0.43137254901960786,0.42745098039215684,0.45098039215686275}
\definecolor{qqqqff}{rgb}{0,0,1}
\definecolor{qqwuqq}{rgb}{0,0.39215686274509803,0}
\definecolor{ccqqqq}{rgb}{0.8,0,0}
\begin{tikzpicture}[scale=0.32][line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-11.68053142174941,-8.15578439933071) rectangle (8.094579155645018,11.426633261352602);
\draw [line width=0.4pt,color=ccqqqq] (1.2181800805352183,1.6940869099495046) circle (3.4390393467096096cm);
\draw [line width=0.4pt,color=ccqqqq] (-1.74,1.69) circle (9.374795997780433cm);
\draw [line width=0.4pt,color=qqwuqq] (0.9237346814822205,3.8254590283722223) circle (1.2874247901002658cm);
\draw [line width=0.4pt,color=qqwuqq] (-0.9587485739145309,1.0553473646319262) circle (1.1703378296922424cm);
\draw [line width=0.4pt,color=qqwuqq] (2.842100279247295,0.28475678550565386) circle (1.2888467480222292cm);
\draw [line width=0.4pt,color=qqqqff] (0.3613315387059999,7.896469754577397) circle (2.822249847615249cm);
\draw [line width=0.4pt,color=qqqqff] (-6.258913348857249,-0.4997908028662068) circle (4.353266189564844cm);
\draw [line width=0.4pt,color=qqqqff] (5.1196565563742675,-1.6918358290926054) circle (1.7268092269797035cm);
\draw [line width=0.4pt,color=qqwuqq] (-0.10665297235761506,-3.7422306366426854) circle (3.7023227979858664cm);
\draw [line width=0.4pt,color=qqwuqq] (4.779697020900073,3.626144718424509) circle (2.5736853814901486cm);
\draw [line width=0.4pt,color=qqwuqq] (-4.743874904406102,5.406073047853568) circle (4.5964633033874955cm);
\draw [line width=0.4pt,color=qqqqff] (0.13025582500189836,-4.530148455285383) circle (2.879559000045656cm);
\draw [line width=0.4pt,color=qqqqff] (-5.070497076365206,5.810135097264576) circle (4.076897924450922cm);
\draw [line width=0.4pt,color=qqqqff] (5.72783759647236,3.9077126136554474) circle (1.584619645216099cm);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (0.13025582500189836,-4.530148455285383)-- (0.3613315387059999,7.896469754577397);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (-6.258913348857249,-0.4997908028662068)-- (5.72783759647236,3.9077126136554474);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (5.1196565563742675,-1.6918358290926054)-- (-5.070497076365206,5.810135097264576);
\draw [line width=0.4pt,color=qqqqff] (-9.754636556322438,2.337127918972759)-- (-9.794640841796108,2.0398071206021333);
\draw [line width=0.4pt,color=qqqqff] (-9.794640841796108,2.0398071206021333)-- (-9.51715133459684,2.153822792307003);
\draw [line width=0.4pt,color=qqwuqq] (1.4290701144376754,2.810294294452862)-- (1.2398944297756582,2.5774583858548623);
\draw [line width=0.4pt,color=qqwuqq] (1.2398944297756582,2.5774583858548623)-- (1.5361240838657662,2.5300453914582413);
\draw [line width=0.4pt,color=ccqqqq] (3.2685650699928805,4.455049246386487)-- (2.9693324564155255,4.4764931959217495);
\draw [line width=0.4pt,color=ccqqqq] (3.2685650699928805,4.455049246386487)-- (3.137519768259212,4.72491426615292);
\draw [line width=0.4pt,color=qqqqff] (5.7204675752389385,2.3231101074123788)-- (5.447050407029024,2.199647351376086);
\draw [line width=0.4pt,color=qqqqff] (5.7204675752389385,2.3231101074123788)-- (5.476837107985311,2.4981649428948214);
\draw [line width=0.4pt,color=qqwuqq] (5.903501714510298,1.3107787746662178)-- (5.606034714303026,1.349681008376887);
\draw [line width=0.4pt,color=qqwuqq] (5.903501714510298,1.3107787746662178)-- (5.721077891749263,1.0726159125545038);
\draw [line width=0.4pt,color=qqwuqq] (2.3812609969911716,1.488398383248577)-- (2.2206623856607357,1.235005238039925);
\draw [line width=0.4pt,color=qqwuqq] (2.3812609969911716,1.488398383248577)-- (2.0815167904304217,1.5007842878689117);
\draw [line width=0.4pt,color=qqwuqq] (-1.082681977735814,2.064398025300544)-- (-0.8249978319983333,2.2180172982956528);
\draw [line width=0.4pt,color=qqwuqq] (-0.8249978319983333,2.2180172982956528)-- (-1.0868780977917347,2.364368678159248);
\draw [line width=0.4pt,color=qqqqff] (-6.412513128600375,1.8033422928780294)-- (-6.120168661073041,1.870682565420947);
\draw [line width=0.4pt,color=qqqqff] (-6.120168661073041,1.870682565420947)-- (-6.3246592815566425,2.090190164683994);
\draw [line width=0.4pt,color=qqwuqq] (-4.2822927066202165,0.8328447817296212)-- (-4.531315918023257,0.6655503102653245);
\draw [line width=0.4pt,color=qqwuqq] (-4.2822927066202165,0.8328447817296212)-- (-4.551685574522509,0.9648579732044882);
\draw [line width=0.4pt,color=qqqqff] (3.1494426020598825,7.458827319742776)-- (3.242309870943839,7.173563108229977);
\draw [line width=0.4pt,color=qqqqff] (3.1494426020598825,7.458827319742776)-- (2.9488301825412395,7.23576979995279);
\draw [line width=0.4pt,color=ccqqqq] (4.390829468018523,8.782230258111742)-- (4.484737136968283,8.497306847854858);
\draw [line width=0.4pt,color=ccqqqq] (4.390829468018523,8.782230258111742)-- (4.68453421390876,8.721094979903972);
\draw [line width=0.4pt,color=qqqqff] (4.25854182402938,-3.3557149812988496)-- (4.556900055655637,-3.3243722688945363);
\draw [line width=0.4pt,color=qqqqff] (4.380577354676864,-3.0816578170801523)-- (4.556900055655637,-3.3243722688945363);
\draw [line width=0.4pt,color=qqwuqq] (-3.4774871945158226,-4.85889691882059)-- (-3.529062373410583,-5.154430336426735);
\draw [line width=0.4pt,color=qqwuqq] (-3.529062373410583,-5.154430336426735)-- (-3.7592142312773595,-4.961998212496073);
\draw [line width=0.4pt,color=qqqqff] (-2.466037411348625,-5.367097874256043)-- (-2.517232205389245,-5.662697422738694);
\draw [line width=0.4pt,color=qqqqff] (-2.517232205389245,-5.662697422738694)-- (-2.7476315267021207,-5.470561656316679);
\begin{scriptsize}
\draw[color=ccqqqq] (-1.7933816276175201,4.492259119067156) node {$\Omega_1$};
\draw[color=ccqqqq] (-5.177145482776821,11.00511750604884) node {$\Omega_2$};
\draw[color=qqwuqq] (0.9649412373639579,4.598078025431669) node {$\omega_1$};
\draw[color=qqwuqq] (-1.0583343880941811,1.8040307331324512) node {$\omega_3$};
\draw[color=qqwuqq] (2.7714373315230105,1.0814322954688602) node {$\omega_5$};
\draw [fill=qqqqff] (0.3613315387059999,7.896469754577397) circle (2.5pt);
\draw[color=qqqqff] (-1.7086729819914401,10.571558443450686) node {$\Gamma_1$};
\draw [fill=qqqqff] (-6.258913348857249,-0.4997908028662068) circle (2.5pt);
\draw[color=qqqqff] (-9.52735027533795,3.1375897957306057) node {$\Gamma_3$};
\draw [fill=qqqqff] (5.1196565563742675,-1.6918358290926054) circle (2.5pt);
\draw[color=qqqqff] (5.228272019579322,-0.38785119444710786) node {$\Gamma_5$};
\draw[color=qqwuqq] (-2.961176940608383,-0.46011103821346705) node {$\omega_4$};
\draw[color=qqwuqq] (3.8312483734296547,5.513369379805551) node {$\omega_6$};
\draw[color=qqwuqq] (-5.538444701608632,9.463574172366513) node {$\omega_2$};
\draw[color=qqqqff] (-1.0824210026829684,-2.579733122026667) node {$\Gamma_4$};
\draw [fill=qqqqff] (0.13025582500189836,-4.530148455285383) circle (2.5pt);
\draw[color=qqqqff] (-7.923019545898581,7.8497709949178285) node {$\Gamma_2$};
\draw [fill=qqqqff] (-5.070497076365206,5.810135097264576) circle (2.5pt);
\draw[color=qqqqff] (5.324618477934472,4.814857556730747) node {$\Gamma_6$};
\draw [fill=qqqqff] (5.72783759647236,3.9077126136554474) circle (2.5pt);

%%%% additional

\draw[color=qqqqff] (0.324618477934472,8.414857556730747) node {$S_1$};
\draw[color=qqqqff] (-5.924618477934472,-0.014857556730747) node {$S_3$};
\draw[color=qqqqff] (5.324618477934472,-2.414857556730747) node {$S_5$};
\draw[color=qqqqff] (1.024618477934472,-4.414857556730747) node {$S_4$};
\draw[color=qqqqff] (6.324618477934472,4.414857556730747) node {$S_6$};
\draw[color=qqqqff] (-5.024618477934472,6.614857556730747) node {$S_2$};
\end{scriptsize}
\end{tikzpicture}
\end{center}

==> fig9.tex <==
\pgfplotsset{compat=1.15}
\begin{center}
\definecolor{wewdxt}{rgb}{0.43137254901960786,0.42745098039215684,0.45098039215686275}
\definecolor{qqwuqq}{rgb}{0,0.39215686274509803,0}
\definecolor{qqqqff}{rgb}{0,0,1}
\definecolor{ccqqqq}{rgb}{0.8,0,0}
\begin{tikzpicture}[scale=0.39][line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-12.410804906635116,-6.3562348648737155) rectangle (3.6824536117752,9.951886918134777);
\draw [line width=0.4pt,color=ccqqqq] (-4.395132699681245,1.7102540515308322) circle (7.757654694236227cm);
\draw [line width=0.4pt,color=qqqqff] (-7.638728785219712,-1.677910763642163) circle (3.067177492405188cm);
\draw [line width=0.4pt,color=qqqqff] (-8.681058006454752,3.4593749199708315) circle (3.1285533184124197cm);
\draw [line width=0.4pt,color=qqqqff] (-3.9163201333533455,4.89234531863769) circle (4.539741347691414cm);
\draw [line width=0.4pt,color=qqwuqq] (-7.120411118700901,-0.33496495388332326) circle (1.6276787423625458cm);
\draw [line width=0.4pt,color=qqwuqq] (-7.833825298983135,2.5611856880523614) circle (1.8938277792969553cm);
\draw [line width=0.4pt,color=qqwuqq] (-5.142775738473037,3.154889552484662) circle (2.4130194827857294cm);
\draw [line width=0.4pt,color=qqwuqq] (-2.9602986201480697,0.4783810489652778) circle (5.8665545038074685cm);
\draw [line width=0.4pt,color=qqwuqq] (-8.51876936299704,1.023446728840245) circle (3.5772140919140716cm);
\draw [line width=0.4pt,color=qqqqff] (-2.0726928060566387,-0.28367057421278247) circle (4.696696923758842cm);
\draw [line width=0.4pt,color=qqqqff] (-9.302158822667268,0.8929702437981555) circle (2.7830332821035153cm);
\draw [line width=0.4pt,color=qqwuqq] (-6.440696596215478,4.510533628340479) circle (4.289817131272597cm);
\draw [line width=0.4pt,color=qqqqff] (-6.752834887386835,4.937836086791347) circle (3.7606501407927198cm);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (-7.638728785219712,-1.677910763642163)-- (-6.752834887386835,4.937836086791347);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (-9.302158822667268,0.8929702437981555)-- (-3.9163201333533455,4.89234531863769);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (-2.0726928060566387,-0.28367057421278247)-- (-8.681058006454752,3.4593749199708315);
\draw [line width=0.4pt,color=qqqqff] (-3.9820360658394844,2.6248458464710516)-- (-4.042347332461691,2.330970786082425);
\draw [line width=0.4pt,color=qqqqff] (-4.042347332461691,2.330970786082425)-- (-3.7576884313153514,2.425677227247491);
\draw [line width=0.4pt,color=qqwuqq] (-5.0243319383553855,5.712857033250669)-- (-4.778913577911385,5.540317680183108);
\draw [line width=0.4pt,color=qqwuqq] (-4.778913577911385,5.540317680183108)-- (-5.051046221042426,5.414048822017258);
\draw [line width=0.4pt,color=qqqqff] (-7.38483682371861,6.139342760030762)-- (-7.085033433726901,6.150202195995483);
\draw [line width=0.4pt,color=qqqqff] (-7.085033433726901,6.150202195995483)-- (-7.244339676138974,6.404409829886636);
\draw [line width=0.4pt,color=ccqqqq] (-6.890510333933957,-5.475808376371037)-- (-7.18593152343484,-5.528022558294253);
\draw [line width=0.4pt,color=ccqqqq] (-7.18593152343484,-5.528022558294253)-- (-6.993002120701072,-5.757757722256627);
\draw [line width=0.4pt,color=qqqqff] (-7.049637762730039,-4.838869396654467)-- (-7.32895399147851,-4.729405044659183);
\draw [line width=0.4pt,color=qqqqff] (-7.32895399147851,-4.729405044659183)-- (-7.094496967467556,-4.542242270871384);
\draw [line width=0.4pt,color=qqqqff] (-4.4614566648465965,-4.499488079504036)-- (-4.607653402916432,-4.237521452282669);
\draw [line width=0.4pt,color=qqwuqq] (-9.134522351153,-2.6510038384529175)-- (-9.360239969804082,-2.453389171409924);
\draw [line width=0.4pt,color=qqwuqq] (-9.360239969804082,-2.453389171409924)-- (-9.076241838658905,-2.3567193130978557);
\draw [line width=0.4pt,color=qqqqff] (-4.607653402916432,-4.237521452282669)-- (-4.307685279764082,-4.241894676774455);
\draw [line width=0.4pt,color=qqwuqq] (-3.8538586447044856,-5.319723143670314)-- (-3.5771054428619,-5.203931670452835);
\draw [line width=0.4pt,color=qqwuqq] (-3.615203686435231,-5.501502710435935)-- (-3.8538586447044856,-5.319723143670314);
\draw [line width=0.4pt,color=qqqqff] (-9.683303769922855,-2.0131881980588027)-- (-9.914395144069273,-1.8218853575280005);
\draw [line width=0.4pt,color=qqqqff] (-9.914395144069273,-1.8218853575280005)-- (-9.633176337280267,-1.7174057771871498);
\draw [line width=0.4pt,color=qqwuqq] (-9.264517472932152,4.016563542668063)-- (-8.970462680605863,4.075992316086008);
\draw [line width=0.4pt,color=qqwuqq] (-8.970462680605863,4.075992316086008)-- (-9.066023249273318,3.791619009117913);
\draw [line width=0.4pt,color=qqwuqq] (-3.575830684522346,7.900709168540255)-- (-3.4812208189741143,7.616018154735913);
\draw [line width=0.4pt,color=qqwuqq] (-3.4812208189741143,7.616018154735913)-- (-3.7750754019319355,7.6764291146246855);
\draw [line width=0.4pt,color=qqwuqq] (-5.681058553744808,-0.013352921709970489)-- (-5.495019801053933,-0.24870283672422933);
\draw [line width=0.4pt,color=qqwuqq] (-5.495019801053933,-0.24870283672422933)-- (-5.384220172218514,0.030086406701569535);
\draw [line width=0.4pt,color=qqqqff] (-1.090276098174091,1.5347262869480118)-- (-1.199481007170077,1.2553085211363526);
\draw [line width=0.4pt,color=qqqqff] (-1.199481007170077,1.2553085211363526)-- (-0.9028956692104962,1.3004431786336907);
\begin{scriptsize}
\draw[color=ccqqqq] (-7.726785738392861,9.339526614029715) node {$\Omega_2$};
\draw [fill=ccqqqq] (-6.534335828563529,1.1835388632436916) circle (2.5pt);
\draw[color=ccqqqq] (-6.222742886204981,1.7333670472510514) node {$O_1$};
\draw[color=qqqqff] (-9.767986752076414,-0.26486131351283504) node {$\Gamma_1$};
\draw[color=qqqqff] (-10.011767975433644,5.809146012756571) node {$\Gamma_3$};
\draw[color=qqqqff] (-6.523551456642557,7.921429067681151) node {$\Gamma_5$};
\draw[color=qqwuqq] (-8.070566961750092,-0.39377927227179543) node {$\omega_1$};
\draw[color=qqwuqq] (-9.0374516524423,2.979573981921002) node {$\omega_3$};
\draw[color=qqwuqq] (-6.136797580365673,4.870370710385754) node {$\omega_5$};
\draw[color=qqwuqq] (-4.095596566682122,5.815769074618131) node {$\omega_6$};
\draw[color=qqwuqq] (-10.025822669594335,4.827398057466101) node {$\omega_2$};
\draw[color=qqqqff] (-4.203028198981256,3.4952458169568437) node {$\Gamma_6$};
\draw[color=qqqqff] (-10.75635776922845,2.7217380644030813) node {$\Gamma_2$};
\draw[color=qqwuqq] (-8.951506346602994,7.276839273886349) node {$\omega_4$};
\draw[color=qqqqff] (-8.349889205727841,7.899942741221325) node {$\Gamma_4$};
\draw [fill=qqqqff] (-2.0726928060566387,-0.28367057421278247) circle (2.5pt);
\draw[color=qqqqff] (-1.8395322884003025,0.25081052152300665) node {$S_6$};
\draw [fill=qqqqff] (-6.752834887386835,4.937836086791347) circle (2.5pt);
\draw[color=qqqqff] (-7.146654923977536,5.3860425454215966) node {$S_4$};
\draw [fill=qqqqff] (-9.302158822667268,0.8929702437981555) circle (2.5pt);
\draw[color=qqqqff] (-9.85393205791572,1.368099497433997) node {$S_2$};
\draw [fill=qqqqff] (-7.638728785219712,-1.677910763642163) circle (2.5pt);
\draw[color=qqqqff] (-6.931791659379267,-1.3606639629639985) node {$S_1$};
\draw [fill=qqqqff] (-8.681058006454752,3.4593749199708315) circle (2.5pt);
\draw[color=qqqqff] (-8.414348185107322,4.096862957831992) node {$S_3$};
\draw [fill=qqqqff] (-3.9163201333533455,4.89234531863769) circle (2.5pt);
\draw[color=qqqqff] (-3.687356363945412,5.42901519834125) node {$S_5$};
\end{scriptsize}
\end{tikzpicture}
\end{center}
